MTR-Suite: A Framework for Evaluating and Synthesizing Conversational Retrieval Benchmarks

Accurate evaluation of conversational retrieval is pivotal for advancing Retrieval-Augmented Generation (RAG) systems. However, existing conversational retrieval benchmarks suffer from costly, sparse human annotation or rigid, unnatural automated heuristics. To address these challenges, we introduce MTR-Suite, a unified framework for auditing, synthesizing, and benchmarking retrieval. It features: (1) MTR-Eval, an LLM-based auditor quantifying alignment gaps in previous benchmarks; (2) MTR-Pipeline, a multi-agent system using greedy traversal clustering to generate high-fidelity dialogues at 1/400th human cost; and (3) MTR-Bench, a rigorous general-domain benchmark. MTR-Bench mimics production-style challenges (hard topic switching, verbosity), offering superior discriminative power. We make our code and data publicly available to facilitate future research at https://github.com/rangehow/mtr-suite.

==> figure/Category.tex <==

\pgfplotsset{compat=1.18}
\usetikzlibrary{patterns, positioning, decorations.pathreplacing, arrows.meta}
% 定义颜色
\definecolor{myblue}{RGB}{76, 114, 176}
\definecolor{myorange}{RGB}{221, 132, 82}
\definecolor{mygreen}{RGB}{85, 168, 104}
\definecolor{myred}{RGB}{196, 78, 82}
\definecolor{mypurple}{RGB}{129, 114, 179}




\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4cm,
    xmin=0.8, xmax=6.6,
    ymin=25, ymax=108,
    xtick={1,2,3,4,5},
    xticklabels={QReCC, QuAC, Doc2Dial, TopiOCQA, \textsc{MTR-Bench}},
    ytick={25, 40, 55, 70, 85, 100},
    tick label style={font=\small},
    xticklabel style={yshift=2pt},
    ylabel={Performance},
    ylabel style={font=\small, yshift=-5pt},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={line width=0.5pt, draw=gray!20},
    clip=false,
    % --- 关键修改区域 ---
    legend style={
        at={(0.01,0.02)},
        anchor=south west,
        % 【关键】设置为2列，5个数据会自动排成 2+2+1 (即3行)
        legend columns=2, 
        % 设置图例内容左对齐
        legend cell align=left,
        font=\scriptsize,
        inner sep=2pt,
        row sep=0pt,
        % 增加列之间的间距(防止第一列文字碰到第二列图标)
        /tikz/every odd column/.append style={column sep=5pt},
        draw=gray!30,
        rounded corners=3pt,
        fill=white,
        fill opacity=0.95,
        text opacity=1
    },
    legend image post style={xscale=0.5},
    % -------------------
    mark options={solid, scale=1.1},
    every axis plot/.append style={thick, line width=1.5pt},
    axis line style={draw=gray!60}
]

% 背景高亮区域
\fill[gray!5] (axis cs:4.6, 25) rectangle (axis cs:5.4, 108);

% --- 数据绘制 ---
\addplot[color=myorange, mark=diamond*] coordinates { (1,90.58) (2,94.97) (3,93.58) (4,89.46) (5,53.23) };
\addlegendentry{gte-Qwen2-7B}

\addplot[color=mypurple, mark=triangle*] coordinates { (1,99.21) (2,94.41) (3,94.16) (4,68.58) (5,47.30) };
\addlegendentry{stella\_en\_400M\_v5}

\addplot[color=myred, mark=square*] coordinates { (1,99.10) (2,95.95) (3,93.58) (4,89.70) (5,59.31) };
\addlegendentry{gte-ModernBert-base}

\addplot[color=myblue, mark=pentagon*] coordinates { (1,96.74) (2,92.02) (3,87.05) (4,64.08) (5,35.04) };
\addlegendentry{bge-Large-en-v1.5}

\addplot[color=mygreen, mark=*] coordinates { (1,99.03) (2,95.24) (3,93.15) (4,85.80) (5,40.98) };
\addlegendentry{Dragon-ChatQA}

% --- 优化后的注释 (Annotations) ---


% 2. 大括号和Gap描述
\draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick, black!70] 
    (axis cs:5.2, 34) -- (axis cs:5.2, 60) 
    node [midway, xshift=8pt, anchor=west, align=left, font=\scriptsize] 
    (bracelabel)
    {\textbf{Large Performance Gap} \\ \textit{High Discriminative Power}};

\end{axis}
\end{tikzpicture}




% \definecolor{color1}{RGB}{242,180,112}
% \definecolor{color2}{RGB}{245,123,110}
% \definecolor{color3}{RGB}{173,36,34}
% \definecolor{color4}{RGB}{56,85,166}
% \definecolor{color5}{RGB}{34,139,34}
% \begin{tikzpicture}
% \begin{axis}[
% width=18cm,
% height=5cm,
% xmin=0.8,
% xmax=5.5,
% ymin=30,
% ymax=105,
% xtick={1,2,3,4,5},
% xticklabels={QReCC, QuAC, Doc2Dial, TopiOCQA, MTR-BENCH},
% ytick={30,47.5,65,82.5,100},
% tick label style={font=\small},
% xticklabel style={rotate=0, font=\small},
% yticklabel style={
% font=\small,
% /pgf/number format/.cd,
% fixed,
% fixed zerofill,
% precision=1
% },
% grid=both,
% grid style={dotted,gray!50},
% legend style={
% at={(0.15,0.08)},
% anchor=south,
% legend columns=1,
% column sep=0.1cm,
% cells={anchor=west},
% font=\small
% },
% mark options={solid,scale=1.0},
% every axis plot/.append style={thick,line width=1.2pt}
% ]
% \addplot[color=color1,mark=diamond*] coordinates {
% (1,90.58) (2,94.97) (3,93.58) (4,89.46) (5,53.23)
% };
% \addlegendentry{gte-Qwen2-7B}
% \addplot[color=color2,mark=triangle*] coordinates {
% (1,99.21) 		(2,94.41 )		(3,94.16) 	(4,68.58) 	(5,47.30)
% };
% \addlegendentry{stella_en_400M_v5}
% \addplot[color=color3,mark=square*] coordinates {
% (1,99.10) 	(2,95.95) (3,93.58) (4,89.70) (5,59.31)
% };
% \addlegendentry{gte-ModernBert-base}
% \addplot[color=color4,mark=pentagon*] coordinates {
% (1,96.74) 	(2,92.02) 	(3,87.05) 		(4,64.08) (5,35.04)
% };
% \addlegendentry{bge-Large-en-v1.5}
% \addplot[color=color5,mark=*] coordinates {
% (1,99.03 ) 	(2,95.24 ) 	(3,93.15 ) 		(4,85.80 ) (5,40.98 )
% };
% \addlegendentry{Dragon-ChatQA}
% \end{axis}
% \end{tikzpicture}

==> figure/quality_assessment.tex <==

% --- 颜色定义修改 ---
% 1. 将其他数据集定义为一组渐变的“冷灰色/灰蓝色”
% 饱和度低，色系相近，起到陪衬作用
% --- 背景数据：莫兰迪色系，低饱和度，但带有微弱色相差异以区分 ---
\definecolor{color1}{RGB}{190, 195, 205}   % 基础灰
\definecolor{color2}{RGB}{170, 185, 180}   % 灰青色
\definecolor{color3}{RGB}{160, 175, 195}   % 灰蓝色
\definecolor{color4}{RGB}{165, 160, 180}   % 灰紫色
\definecolor{color5}{RGB}{145, 165, 165}   % 深灰绿
\definecolor{color6}{RGB}{130, 145, 165}   % 深灰岩色

% --- MTR：焦糖橙红色，暖色调，对比感强且柔和 ---
\definecolor{color7}{RGB}{192, 80, 77}     % 哑光砖红 (Office风格红)


\begin{tikzpicture}
\begin{axis}[
    ybar,
    ymin=2,
    ymax=5.5, 
    width=16cm,
    height=4cm,
    bar width=11pt, 
    symbolic x coords={Evidence Completeness, Query-Evidence , Answer Faithful , Answer Quality},
    xtick=data,
    xticklabel style={rotate=0, font=\small, yshift=-3pt},
    tick label style={font=\small},
    yticklabel style={
        font=\small,
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1
    },
    % --- 修改后的图例样式 ---
    legend style={
        at={(0.5, 1.02)}, 
        anchor=south,     
        legend columns=-1, 
        % 增加此处的数值以拉长图例
        /tikz/every even column/.append style={column sep=0.45cm}, 
        font=\footnotesize, 
        draw=black,       
        fill=white,
        inner sep=4pt,
    },
    ymajorgrids=true,
    grid style=dashed,
    enlarge x limits=0.15, 
    nodes near coords,
    nodes near coords style={font=\scriptsize, yshift=1pt}, 
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=1
]

% 背景数据集
\addplot[fill=color1, draw=none] coordinates {(Evidence Completeness, 3.7) (Query-Evidence , 3.9) (Answer Faithful , 4.1) (Answer Quality, 4.0)};
\addplot[fill=color2, draw=none] coordinates {(Evidence Completeness, 3.8) (Query-Evidence , 3.7) (Answer Faithful , 3.4) (Answer Quality, 2.4)};
\addplot[fill=color3, draw=none] coordinates {(Evidence Completeness, 3.3) (Query-Evidence , 3.5) (Answer Faithful , 3.9) (Answer Quality, 3.1)};
\addplot[fill=color4, draw=none] coordinates {(Evidence Completeness, 2.7) (Query-Evidence , 3.2) (Answer Faithful , 3.6) (Answer Quality, 3.4)};
\addplot[fill=color5, draw=none] coordinates {(Evidence Completeness, 2.1) (Query-Evidence , 3.3) (Answer Faithful , 3.1) (Answer Quality, 3.4)};
\addplot[fill=color6, draw=none] coordinates {(Evidence Completeness, 2.5) (Query-Evidence , 2.2) (Answer Faithful , 2.2) (Answer Quality, 3.6)};

% MTR-BENCH
\addplot[fill=color7, draw=none, thick] coordinates {(Evidence Completeness, 4.7) (Query-Evidence , 4.8) (Answer Faithful , 4.8) (Answer Quality, 4.9)};

\legend{QReCC, Doc2Dial, QuAC, TopiOCQA, Inscit, CORAL, \textsc{MTR-Bench}}

\end{axis}
\end{tikzpicture}



==> figure/rewrite-dragon.tex <==

\definecolor{color1}{RGB}{70, 130, 180}    % 钢蓝色
\definecolor{color2}{RGB}{255, 127, 80}    % 珊瑚色
\definecolor{color3}{RGB}{106, 90, 205}    % 石板蓝
\definecolor{color4}{RGB}{60, 179, 113}    % 春绿色
\definecolor{color5}{RGB}{238, 130, 238}   % 紫罗兰色
\definecolor{color6}{RGB}{218, 165, 32}    % 金菊色
\definecolor{color7}{RGB}{178, 34, 34}     % 深红色

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2cm,
    },
    ybar,
    ymin=10,
    ymax=95,
    width=15cm,
    height=5cm,
    ybar=3pt, 
    enlarge x limits=0.20,
    symbolic x coords={R@5,R@20,MRR@20,NDCG@20},
    xtick=data,
    xticklabel style={rotate=0, font=\LARGE},
    ytick={10,30,50,70,90},
    tick label style={font=\LARGE},
    yticklabel style={
        font=\LARGE,
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1
    },
    legend style={
        at={(1.075,1.05)},
        anchor=south,
        legend columns=6,
        /tikz/every even column/.append style={column sep=1.25cm},
        font=\LARGE,
    },
    ymajorgrids=true,
    grid style=dashed,
    legend cell align=left,
]

\nextgroupplot[
    after end axis/.code={
        \node[below=1cm] at (rel axis cs:0.5,0) {\LARGE{(a) bge-large-en-v1.5}};
    }
]
\addplot[fill=color1] coordinates {
    (R@5, 30.16) (R@20, 35.04) (MRR@20, 24.70) (NDCG@20, 27.12)
};

\addplot[fill=color2] coordinates {
    (R@5, 79.98) (R@20, 86.08) (MRR@20, 70.87) (NDCG@20, 74.48)
};

\addplot[fill=color3] coordinates {
    (R@5, 80.93) (R@20, 87.19) (MRR@20, 71.15) (NDCG@20, 74.96)
};

\addplot[fill=color4] coordinates {
    (R@5, 81.64) (R@20, 87.63) (MRR@20, 71.90) (NDCG@20, 75.64)
};

\addplot[fill=color5] coordinates {
    (R@5, 81.10) (R@20, 87.55) (MRR@20, 71.61) (NDCG@20, 75.39)
};

\addplot[fill=color7] coordinates {
    (R@5, 82.40) (R@20, 88.55) (MRR@20, 72.38) (NDCG@20, 76.23)
};

\legend{\LARGE{wo/ rewrite},\LARGE{w/ Qwen2.5-3B}, \LARGE{w/ Qwen2.5-7B}, \LARGE{w/ Qwen2.5-14B}, \LARGE{w/ Qwen2.5-32B}, \LARGE{w/ Qwen2.5-72B}}

\nextgroupplot[
    after end axis/.code={
        \node[below=1cm] at (rel axis cs:0.5,0) {\LARGE{(b) gte-Qwen2-7B-instruct}};
    }
]
\addplot[fill=color1] coordinates {
    (R@5, 39.75) (R@20, 53.23) (MRR@20, 29.39) (NDCG@20, 34.83)
};

\addplot[fill=color2] coordinates {
    (R@5, 52.88) (R@20, 64.95) (MRR@20, 42.06) (NDCG@20, 47.34)
};

\addplot[fill=color3] coordinates {
    (R@5, 53.56) (R@20, 65.88) (MRR@20, 42.64) (NDCG@20, 48.00)
};

\addplot[fill=color4] coordinates {
    (R@5, 54.31) (R@20, 66.46) (MRR@20, 43.16) (NDCG@20, 48.53)
};

\addplot[fill=color5] coordinates {
    (R@5, 53.89) (R@20, 66.15) (MRR@20, 42.86) (NDCG@20, 48.22)
};

\addplot[fill=color7] coordinates {
    (R@5, 54.89) (R@20, 67.43) (MRR@20, 43.59) (NDCG@20, 49.09)
};

\end{groupplot}
\end{tikzpicture}
